Making LLMs Better Many-to-Many Speech-to-Text Translators with Curriculum Learning

Multimodal Large Language Models (MLLMs) have achieved significant success in Speech-to-Text Translation (S2TT) tasks. While most existing research has focused on English-centric translation directions, the exploration of many-to-many translation is still limited by the scarcity of parallel data. To address this, we propose a three-stage curriculum learning strategy that leverages the machine translation capabilities of large language models and adapts them to S2TT tasks, enabling effective learning in low-resource settings. We trained MLLMs with varying parameter sizes (3B, 7B, and 32B) and evaluated the proposed strategy using the FLEURS and CoVoST-2 datasets. Experimental results show that the proposed strategy achieves state-of-the-art average performance in $15\times14$ language pairs, requiring fewer than 10 hours of speech data per language to achieve competitive results. The source code and models are released at https://github.com/yxduir/LLM-SRT.

==> (inline-0) <==
\begin{tabular}{lllll}
\toprule
\textbf{Code} & \textbf{Language} & \textbf{Family} & \textbf{Subgrouping} & \textbf{Script}  \\
\midrule
deu & German & Indo-European & Germanic & Latn \\
eng & English & Indo-European & Germanic & Latn  \\
fra & French & Indo-European & Italic & Latn \\
ind & Indonesian & Austronesian & Malayo-Polynesian & Latn \\

ita & Italian & Indo-European & Italic & Latn  \\
jpn & Japanese & Japonic & Japanesic & Jpan  \\
kor & Korean & Koreanic & Korean & Kore   \\
nld & Dutch & Indo-European & Germanic & Latn   \\
por & Portuguese & Indo-European & Italic & Latn   \\
rus & Russian & Indo-European & Balto-Slavic & Cyrl   \\
spa & Spanish & Indo-European & Italic & Latn  \\
tha & Thai & Tai-Kadai & Kam-Tai & Thai  \\
vie & Vietnamese & Austroasiatic& Vietic & Latn  \\
yue & Cantonese & Sino-Tibetan & Sinitic & Hant  \\
zho & Chinese & Sino-Tibetan & Sinitic & Hans  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule 
\textbf{Stage} &\textbf{Dataset}&\textbf{Hour}&\textbf{Batch}&\textbf{Step}&\textbf{Learning Rate}&\textbf{Warmup Step}&\textbf{Optimizer} \\ \hline
            \multirow{2}{*}{ASR}& Common Voice 19  & 4498 & \multirow{4}{*}{16} &\multirow{2}{*}{472000}&{1e-4}&\multirow{4}{*}{1000}&\multirow{4}{*}{AdamW}\\
            & FLEURS&  {129}&&&{1e-4}\\
           SMT&  FLEURS&129 & &44000&{1e-4}\\
           SRT&  FLEURS&129 & &83000&1e-5\\ \bottomrule

  \end{tabular}
\begin{tabular}{ccccccccc} \toprule 
\textbf{Model} &\textbf{Encoder}&\textbf{Adapter}&\textbf{LLM}&\textbf{Language Support}\\ \hline
            LLM-SRT-3B& & \multirow{4}{*}{Q-Former + MLP} &Qwen2.5-3B&{$6\times12$} \\
           LLM-SRT-7B& Whisper large-v3’s & &Qwen2.5-7B &{$6\times12$}\\
           LLM-SRT-32B& encoder & & Qwen2.5-32B&{$6\times12$}\\ 
                       LLM-SRT-3B-V2&  & &Qwen2.5-3B &$15\times14$ \\

           \bottomrule

  \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        \textbf{Model} & \textbf{Rank (r)} & \textbf{Alpha} & \textbf{Dropout} & \textbf{Target Keys} & \textbf{Bias} \\
        \midrule 
        SeamlessM4T-V2 & 32 & 64 & 0.2 & \texttt{.*\_proj} & \texttt{none} \\
        LLM-SRT-3B-V2 & 8 & 32 & 0.05 & \texttt{q\_proj, v\_proj} & \texttt{none} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrcl}
        \toprule
        \multirow{2}{*}{\textbf{Modules}} & \multirow{2}{*}{\textbf{Param}} & \textbf{Training} & \multirow{2}{*}{\textbf{Details}}  \\
        & & \textbf{stage} & \\
        \midrule 
        Speech Encoder & $\sim$635M & -- & Whisper's encoder  \\
        \midrule
        Speech Adapter & {\color{red}$\sim$73.7M} & I\&II\&III & Q-Former and MLP \\
        \midrule
        LLM & $\sim$3.1B & -- & Qwen2.5-3B \\
        \midrule
        LLM adapter & {\color{red}$\sim$1.8M} & III & LoRA \\
        \midrule
        Total & $\sim$3.8B & & \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
        \toprule
\textbf{X$\rightarrow$14}	&	\textbf{SeamlessM4T-V2}	&	\textbf{SeamlessM4T-V2+Lora}	&	\textbf{LLM-SRT-3B}	&	\textbf{LLM-SRT-3B+Lora}	\\ \midrule
deu	&	21.6 / 76.2	&	22.0 / 76.8	&	23.4 / 83.4	&	24.5 / 83.5	\\
eng	&	33.3 / 84.8	&	32.8 / 84.3	&	27.8 / 85.5	&	29.1 / 85.4	\\
fra	&	21.1 / 77.6	&	21.3 / 78.0	&	24.0 / 83.5	&	24.3 / 83.6	\\
ind	&	18.4 / 73.8	&	19.1 / 75.0	&	22.4 / 82.3	&	22.9 / 82.2	\\
ita	&	19.1 / 76.9	&	19.4 / 77.4	&	22.0 / 83.5	&	22.8 / 83.5	\\
jpn	&	14.5 / 72.4	&	14.4 / 72.5	&	15.3 / 80.1	&	16.5 / 80.3	\\
kor	&	17.2 / 76.6	&	17.0 / 76.5	&	17.9 / 81.8	&	18.0 / 81.9	\\
nld	&	18.4 / 74.8	&	18.6 / 75.3	&	20.4 / 81.3	&	20.9 / 81.4	\\
por	&	18.8 / 73.3	&	18.6 / 73.5	&	25.7 / 84.1	&	26.2 / 84.2	\\
rus	&	20.6 / 75.9	&	21.3 / 76.7	&	22.8 / 82.5	&	23.3 / 82.5	\\
spa	&	17.6 / 76.1	&	18.1 / 76.9	&	21.9 / 83.9	&	22.6 / 83.9	\\
tha	&	12.8 / 71.1	&	13.2 / 71.7	&	12.5 / 78.6	&	14.7 / 78.8	\\
vie	&	17.5 / 74.1	&	17.5 / 74.1	&	18.2 / 79.7	&	19.0 / 79.8	\\
yue	&	15.2 / 70.9	&	14.9 / 70.5	&	15.5 / 78.9	&	16.3 / 79.0	\\
zho	&	16.8 / 77.5	&	17.0 / 77.7	&	19.2 / 82.5	&	19.6 / 82.6	\\ \midrule
Avg.	&	18.8 / 75.5	&	19.0 / 75.8	&	20.6 / 82.1	&	21.4 / 82.2	\\
        \bottomrule
    \end{tabular}
\begin{tabular}{llc}
    \toprule
    \textbf{Case} &  & \textbf{BLEU}$\uparrow$ \\ \midrule

    \multirow{2}{*}{\textbf{Audio}} & \hspace{0.2em}There may be more maria on the near side because the crust is thinner. It was easier for lava to rise up to the surface. &  \\
     & \textcolor{blue}{ 地殻が薄いため、近い方には海が多くなることがあります。溶岩が浮上しやすくなっていました。
} &  \\ \cmidrule(r){1-2}

    \textbf{Qwen2.5-3B}~(MT) & \textcolor{purple}{ 	近側には可能にマリアがあるかもしれません because the crustははがより薄いからマagmaが表面に上りやすかった lavaです。} & 2.9 \\

    \multirow{1}{*}{\textbf{LLM-SRT-3B}~(S2TT)}& \textcolor{purple}{近側にはもっとマリアがある可能性があります。地殻が薄いためです。溶岩が表面に上りやすかったからです。} & 30.6 \\

    \bottomrule

    \end{tabular}
\begin{tabular}{llc}
    \toprule
    \textbf{Case} &  & \textbf{BLEU}$\uparrow$ \\ \midrule

    \multirow{2}{*}{\textbf{Audio \# 1}} & \hspace{0.2em}它让玩家可以通过在空中移动设备来控制电子游戏中的运动和操作。 &  \\
     & \textcolor{blue}{ This will allow players to control actions and movements in video games by moving the device through the air.} &  \\ \cmidrule(r){1-2}

    \textbf{SeamlessM4T-V2} & \textcolor{purple}{ It allows players to control the movement and operation of electronic games through mobile devices in the air.} & 14.0 \\

    \multirow{2}{*}{\textbf{LLM-SRT-3B}} & \hspace{0.2em}它让玩家可以通过在空中移动设备来控制电子游戏中的动作和操作。\texttt{<|zho|><|eng|>} &  \\
    & \textcolor{purple}{ It allows players to control the actions and operations of an electronic game by moving the device in the air.} & 23.2 \\

    \multirow{2}{*}{\textbf{LLM-SRT-32B}} & \hspace{0.2em}它让玩家可以通过在空中移动设备来控制电子游戏中的动作和操作。 \texttt{<|zho|><|eng|>}\\
    & \textcolor{purple}{It allows players to control actions and operations in electronic games by moving the device in the air.} & 43.0 \\

    \midrule

    \multirow{2}{*}{\textbf{Audio \# 2}} & \hspace{0.2em}In fact, it is not easy to find at all even if one knew it existed. Once inside the cave, it is a total isolation. &  \\
     & \textcolor{blue}{ 事实上，即使知道它的存在，也不容易找到。一旦进入洞穴，就完全与世隔绝了。
} &  \\ \cmidrule(r){1-2}

    \textbf{SeamlessM4T-V2} & \textcolor{purple}{ 事实上,即使有人知道它存在, 也很难找到它. 一旦进入洞穴,} & 22.7 \\

    \multirow{2}{*}{\textbf{LLM-SRT-3B}} & \hspace{0.2em}In fact, it is not easy to find it at all, even if one knew it existed. Once inside the cave, it is a total isolation.\texttt{<|eng|><|zho|>} &  \\
    & \textcolor{purple}{ 事实上，即使知道它存在，要找到它也是很困难的。一旦进入洞穴，就是完全的隔离。} & 49.3  \\

    \multirow{2}{*}{\textbf{LLM-SRT-32B}} & \hspace{0.2em}In fact, it is not easy to find at all, even if one knew it existed. Once inside the cave, it is a total isolation. \texttt{<|eng|><|zho|>}\\
    & \textcolor{purple}{事实上，即使知道它的存在，也很难找到。一旦进入洞穴，就完全与世隔绝了。} & 86.8 \\

    \bottomrule

    \end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{src\_tgt} & \multicolumn{4}{c}{\textbf{SeamlessM4T-V2}}                              & \multicolumn{4}{c}{\textbf{LLM-SRT-3B-V2}}                               \\
                          & BLEU & \multicolumn{1}{l}{Avg.} & +Lora & Avg.                                       & BLEU                 & Avg.                                       & +Lora    & \multicolumn{1}{l}{Avg.}     \\ \midrule
deu\_eng                  & 37.1 & \multirow{14}{*}{21.6}   & 36.9 & {\multirow{14}{*}{22.0}} & 32.3                 & {\multirow{14}{*}{23.4}} & 34.3    & \multirow{14}{*}{24.5}       \\
deu\_fra                  & 19.3 &                          & 21.2 & {}                       & 23.2                 & {}                       & 25.0    &                              \\
deu\_ind                  & 19.1 &                          & 19.4 & {}                       & 17.2                 & {}                       & 18.8    &                              \\
deu\_ita                  & 12.5 &                          & 13.5 & {}                       & 13.8                 & {}                       & 14.8    &                              \\
deu\_jpn                  & 26.9 &                          & 25.8 & {}                       & 30.2                 & {}                       & 31.9    &                              \\
deu\_kor                  & 29.1 &                          & 29.0 & {}                       & 23.1                 & {}                       & 24.6    &                              \\
deu\_nld                  & 13.2 &                          & 13.8 & {}                       & 14.2                 & {}                       & 15.0    &                              \\
deu\_por                  & 19.7 &                          & 21.4 & {}                       & 22.2                 & {}                       & 23.5    &                              \\
deu\_rus                  & 13.3 &                          & 14.7 & {}                       & 14.5                 & {}                       & 15.9    &                              \\
deu\_spa                  & 13.7 &                          & 14.8 & {}                       & 16.2                 & {}                       & 17.2    &                              \\
deu\_tha                  & 44.3 &                          & 41.9 & {}                       & 43.6                 & {}                       & 45.2    &                              \\
deu\_vie                  & 22.0 &                          & 22.0 & {}                       & 21.3                 & {}                       & 23.0    &                              \\
deu\_yue                  & 12.2 &                          & 12.8 & {}                       & 24.9                 & {}                       & 25.5    &                              \\
deu\_zho                  & 20.5 &                          & 21.1 & {}                       & 30.8                 & {}                       & 28.5    &                              \\  \midrule
eng\_deu                  & 33.4 & \multirow{14}{*}{33.3}   & 33.1 & {\multirow{14}{*}{32.8}} & 21.2                 & {\multirow{14}{*}{27.8}} & 22.7    & \multirow{14}{*}{29.1}       \\
eng\_fra                  & 42.6 &                          & 41.8 & {}                       & 33.0                 & {}                       & 34.7    &                              \\
eng\_ind                  & 37.1 &                          & 37.2 & {}                       & 25.6                 & {}                       & 27.4    &                              \\
eng\_ita                  & 24.5 &                          & 24.6 & {}                       & 18.3                 & {}                       & 19.2    &                              \\
eng\_jpn                  & 36.0 &                          & 34.2 & {}                       & 33.7                 & {}                       & 37.3    &                              \\
eng\_kor                  & 40.2 &                          & 38.7 & {}                       & 26.4                 & {}                       & 28.3    &                              \\
eng\_nld                  & 24.4 &                          & 24.2 & {}                       & 15.5                 & {}                       & 15.9    &                              \\
eng\_por                  & 42.9 &                          & 42.9 & {}                       & 34.5                 & {}                       & 36.1    &                              \\
eng\_rus                  & 26.2 &                          & 25.8 & {}                       & 19.4                 & {}                       & 20.2    &                              \\
eng\_spa                  & 23.7 &                          & 24.0 & {}                       & 20.7                 & {}                       & 22.1    &                              \\
eng\_tha                  & 52.5 &                          & 50.5 & {}                       & 46.3                 & {}                       & 50.0    &                              \\
eng\_vie                  & 36.1 &                          & 35.9 & {}                       & 27.6                 & {}                       & 29.7    &                              \\
eng\_yue                  & 16.6 &                          & 17.2 & {}                       & 29.9                 & {}                       & 30.5    &                              \\
eng\_zho                  & 30.1 &                          & 28.7 & {}                       & 37.0                 & {}                       & 34.1    &                              \\  \midrule
fra\_deu                  & 10.6 & \multirow{14}{*}{21.1}   & 12.0 & {\multirow{14}{*}{21.3}} & 16.0                 & {\multirow{14}{*}{24.0}} & 16.4    & \multirow{14}{*}{24.3}       \\
fra\_eng                  & 33.8 &                          & 33.7 & {}                       & 32.8                 & {}                       & 34.7    &                              \\
fra\_ind                  & 19.0 &                          & 20.1 & {}                       & 18.8                 & {}                       & 19.8    &                              \\
fra\_ita                  & 15.3 &                          & 15.9 & {}                       & 16.9                 & {}                       & 17.1    &                              \\
fra\_jpn                  & 27.9 &                          & 26.6 & {}                       & 30.6                 & {}                       & 31.1    &                              \\
fra\_kor                  & 29.1 &                          & 28.9 & {}                       & 23.1                 & {}                       & 23.4    &                              \\
fra\_nld                  & 11.0 &                          & 12.0 & {}                       & 12.7                 & {}                       & 12.8    &                              \\
fra\_por                  & 20.0 &                          & 20.9 & {}                       & 24.5                 & {}                       & 25.5    &                              \\
fra\_rus                  & 12.2 &                          & 12.9 & {}                       & 15.7                 & {}                       & 15.9    &                              \\
fra\_spa                  & 14.3 &                          & 14.6 & {}                       & 18.5                 & {}                       & 18.9    &                              \\
fra\_tha                  & 46.2 &                          & 45.1 & {}                       & 45.8                 & {}                       & 45.7    &                              \\
fra\_vie                  & 22.4 &                          & 23.1 & {}                       & 22.9                 & {}                       & 24.3    &                              \\
fra\_yue                  & 13.2 &                          & 12.8 & {}                       & 27.5                 & {}                       & 25.4    &                              \\
fra\_zho                  & 20.1 &                          & 20.2 & {}                       & 30.7                 & {}                       & 29.2    &                              \\  \midrule
ind\_deu                  & 10.3 & \multirow{14}{*}{18.4}   & 12.5 & {\multirow{14}{*}{19.1}} & 13.3                 & {\multirow{14}{*}{22.4}} & 14.1    & \multirow{14}{*}{22.9}       \\
ind\_eng                  & 32.4 &                          & 32.5 & {}                       & 30.5                 & {}                       & 32.8    &                              \\
ind\_fra                  & 16.2 &                          & 17.4 & {}                       & 21.5                 & {}                       & 22.4    &                              \\
ind\_ita                  & 9.8  &                          & 11.0 & {}                       & 13.1                 & {}                       & 13.7    &                              \\
ind\_jpn                  & 24.8 &                          & 23.4 & {}                       & 29.7                 & {}                       & 30.6    &                              \\
ind\_kor                  & 25.9 &                          & 25.5 & {}                       & 22.0                 & {}                       & 23.2    &                              \\
ind\_nld                  & 10.0 &                          & 10.6 & {}                       & 10.8                 & {}                       & 11.2    &                              \\
ind\_por                  & 17.0 &                          & 19.3 & {}                       & 20.3                 & {}                       & 21.5    &                              \\
ind\_rus                  & 8.2  &                          & 9.8  & {}                       & 13.8                 & {}                       & 13.9    &                              \\
ind\_spa                  & 10.8 &                          & 11.7 & {}                       & 14.5                 & {}                       & 15.5    &                              \\
ind\_tha                  & 43.9 &                          & 44.6 & {}                       & 45.5                 & {}                       & 46.2    &                              \\
ind\_vie                  & 19.3 &                          & 19.7 & {}                       & 22.9                 & {}                       & 23.4    &                              \\
ind\_yue                  & 11.7 &                          & 11.7 & {}                       & 25.4                 & {}                       & 25.7    &                              \\
ind\_zho                  & 17.4 &                          & 17.9 & {}                       & 29.8                 & {}                       & 26.7    &                              \\ \midrule
ita\_deu                  & 10.5 & \multirow{14}{*}{19.1}   & 11.6 & {\multirow{14}{*}{19.4}} & 13.4                 & {\multirow{14}{*}{22.0}} & 14.3    & \multirow{14}{*}{22.8}       \\
ita\_eng                  & 26.5 &                          & 26.1 & {}                       & 24.7                 & {}                       & 27.1    &                              \\
ita\_fra                  & 17.6 &                          & 18.5 & {}                       & 22.3                 & {}                       & 23.9    &                              \\
ita\_ind                  & 15.3 &                          & 16.3 & {}                       & 15.3                 & {}                       & 16.6    &                              \\
ita\_jpn                  & 24.7 &                          & 23.7 & {}                       & 29.8                 & {}                       & 30.6    &                              \\
ita\_kor                  & 26.8 &                          & 26.6 & {}                       & 22.0                 & {}                       & 23.3    &                              \\
ita\_nld                  & 9.6  &                          & 10.3 & {}                       & 10.2                 & {}                       & 10.6    &                              \\
ita\_por                  & 15.4 &                          & 15.9 & {}                       & 19.4                 & {}                       & 21.4    &                              \\
ita\_rus                  & 11.4 &                          & 12.1 & {}                       & 13.0                 & {}                       & 13.9    &                              \\
ita\_spa                  & 13.9 &                          & 14.2 & {}                       & 16.3                 & {}                       & 17.7    &                              \\
ita\_tha                  & 44.7 &                          & 43.2 & {}                       & 45.1                 & {}                       & 45.6    &                              \\
ita\_vie                  & 19.1 &                          & 20.0 & {}                       & 22.1                 & {}                       & 23.0    &                              \\
ita\_yue                  & 12.8 &                          & 12.8 & {}                       & 25.3                 & {}                       & 24.4    &                              \\
ita\_zho                  & 19.1 &                          & 20.4 & {}                       & 29.3                 & {}                       & 26.2    &                              \\ \midrule 
jpn\_deu                  & 8.5  & \multirow{14}{*}{14.5}   & 8.6  & {\multirow{14}{*}{14.4}} & 7.9                  & {\multirow{14}{*}{15.3}} & 9.1     & \multirow{14}{*}{16.5}       \\
jpn\_eng                  & 18.2 &                          & 17.8 & {}                       & 16.5                 & {}                       & 19.3    &                              \\
jpn\_fra                  & 14.7 &                          & 14.5 & {}                       & 13.4                 & {}                       & 15.0    &                              \\
jpn\_ind                  & 11.4 &                          & 12.6 & {}                       & 10.3                 & {}                       & 11.7    &                              \\
jpn\_ita                  & 9.0  &                          & 8.9  & {}                       & 8.5                  & {}                       & 9.2     &                              \\
jpn\_kor                  & 25.5 &                          & 25.8 & {}                       & 24.5                 & {}                       & 26.0    &                              \\
jpn\_nld                  & 9.3  &                          & 9.3  & {}                       & 7.8                  & {}                       & 8.3     &                              \\
jpn\_por                  & 13.4 &                          & 13.7 & {}                       & 13.4                 & {}                       & 14.9    &                              \\
jpn\_rus                  & 7.7  &                          & 7.6  & {}                       & 7.7                  & {}                       & 8.6     &                              \\
jpn\_spa                  & 11.6 &                          & 11.7 & {}                       & 10.9                 & {}                       & 11.8    &                              \\
jpn\_tha                  & 37.0 &                          & 34.0 & {}                       & 38.4                 & {}                       & 40.2    &                              \\
jpn\_vie                  & 15.8 &                          & 15.6 & {}                       & 14.9                 & {}                       & 16.4    &                              \\
jpn\_yue                  & 7.7  &                          & 8.2  & {}                       & 19.1                 & {}                       & 19.4    &                              \\
jpn\_zho                  & 13.2 &                          & 13.5 & {}                       & 21.7                 & {}                       & 21.2    &                              \\ \midrule
kor\_deu                  & 9.4  & \multirow{14}{*}{17.2}   & 9.3  & {\multirow{14}{*}{17.0}} & 8.7                  & {\multirow{14}{*}{17.9}} & 9.1     & \multirow{14}{*}{18.0}       \\
kor\_eng                  & 24.3 &                          & 22.9 & {}                       & 20.3                 & {}                       & 21.9    &                              \\
kor\_fra                  & 16.5 &                          & 16.4 & {}                       & 15.0                 & {}                       & 14.9    &                              \\
kor\_ind                  & 16.7 &                          & 16.2 & {}                       & 13.3                 & {}                       & 13.5    &                              \\
kor\_ita                  & 10.3 &                          & 10.3 & {}                       & 9.2                  & {}                       & 9.9     &                              \\
kor\_jpn                  & 28.3 &                          & 28.4 & {}                       & 31.5                 & {}                       & 32.1    &                              \\
kor\_nld                  & 8.9  &                          & 9.6  & {}                       & 8.1                  & {}                       & 8.3     &                              \\
kor\_por                  & 15.3 &                          & 15.6 & {}                       & 15.7                 & {}                       & 16.1    &                              \\
kor\_rus                  & 9.8  &                          & 10.0 & {}                       & 9.1                  & {}                       & 8.9     &                              \\
kor\_spa                  & 12.7 &                          & 12.8 & {}                       & 12.4                 & {}                       & 12.9    &                              \\
kor\_tha                  & 39.2 &                          & 36.0 & {}                       & 41.2                 & {}                       & 41.1    &                              \\
kor\_vie                  & 19.2 &                          & 19.4 & {}                       & 18.5                 & {}                       & 19.3    &                              \\
kor\_yue                  & 12.3 &                          & 13.1 & {}                       & 23.2                 & {}                       & 21.5    &                              \\
kor\_zho                  & 17.9 &                          & 18.0 & {}                       & 25.0                 & {}                       & 22.4    &                              \\  \midrule
nld\_deu                  & 11.4 & \multirow{14}{*}{18.4}   & 11.7 & {\multirow{14}{*}{18.6}} & 12.3                 & {\multirow{14}{*}{20.4}} & 12.7    & \multirow{14}{*}{20.9}       \\
nld\_eng                  & 27.8 &                          & 27.4 & {}                       & 23.6                 & {}                       & 25.7    &                              \\
nld\_fra                  & 15.2 &                          & 15.9 & {}                       & 19.4                 & {}                       & 19.7    &                              \\
nld\_ind                  & 15.6 &                          & 15.9 & {}                       & 14.7                 & {}                       & 15.1    &                              \\
nld\_ita                  & 10.0 &                          & 10.7 & {}                       & 10.9                 & {}                       & 11.9    &                              \\
nld\_jpn                  & 24.3 &                          & 23.4 & {}                       & 27.3                 & {}                       & 29.0    &                              \\
nld\_kor                  & 24.7 &                          & 25.1 & {}                       & 21.3                 & {}                       & 22.7    &                              \\
nld\_por                  & 15.2 &                          & 15.9 & {}                       & 16.6                 & {}                       & 18.3    &                              \\
nld\_rus                  & 10.3 &                          & 11.5 & {}                       & 12.2                 & {}                       & 12.5    &                              \\
nld\_spa                  & 12.8 &                          & 13.3 & {}                       & 13.6                 & {}                       & 14.8    &                              \\
nld\_tha                  & 41.8 &                          & 40.5 & {}                       & 43.6                 & {}                       & 43.7    &                              \\
nld\_vie                  & 17.8 &                          & 18.0 & {}                       & 18.9                 & {}                       & 20.2    &                              \\
nld\_yue                  & 11.4 &                          & 11.7 & {}                       & 23.3                 & {}                       & 23.9    &                              \\
nld\_zho                  & 19.2 &                          & 19.4 & {}                       & 27.3                 & {}                       & 23.3    & \\ \bottomrule
\end{tabular}
\end{table}

\begin{table}[!p]
\tiny
\centering
\vspace*{-71pt} % 在表格内部向上移动 10pt
\renewcommand{\arraystretch}{0.8}
\setlength{\tabcolsep}{5pt} % 设置所有列的默认间距
\begin{tabular}{lcccccccclllllllllll}
\toprule
\multirow{2}{*}{src\_tgt} & \multicolumn{4}{c}{\textbf{SeamlessM4T-V2}}                              & \multicolumn{4}{c}{\textbf{LLM-SRT-3B-V2}}                               \\
                          & BLEU & \multicolumn{1}{l}{Avg.} & +Lora & Avg.                                       & BLEU                 & Avg.                                       & +Lora    & \multicolumn{1}{l}{Avg.}     \\ \midrule
por\_deu & 6.8  & \multirow{14}{*}{18.8} & 7.5  & \multicolumn{1}{c}{\multirow{14}{*}{18.6}} & 18.2                 & \multicolumn{1}{c}{\multirow{14}{*}{25.7}} & 18.5 & \multirow{14}{*}{26.2}  \\
por\_eng & 38.4 &                        & 37.7 & \multicolumn{1}{c}{}                       & 38.3                 & \multicolumn{1}{c}{}                       & 40.8 &                         \\
por\_fra & 16.3 &                        & 16.7 & \multicolumn{1}{c}{}                       & 28.8                 & \multicolumn{1}{c}{}                       & 29.6 &                         \\
por\_ind & 13.9 &                        & 15.2 & \multicolumn{1}{c}{}                       & 20.5                 & \multicolumn{1}{c}{}                       & 21.6 &                         \\
por\_ita & 10.3 &                        & 10.4 & \multicolumn{1}{c}{}                       & 17.4                 & \multicolumn{1}{c}{}                       & 17.5 &                         \\
por\_jpn & 24.5 &                        & 23.4 & \multicolumn{1}{c}{}                       & 31.8                 & \multicolumn{1}{c}{}                       & 32.8 &                         \\
por\_kor & 27.8 &                        & 26.0 & \multicolumn{1}{c}{}                       & 23.8                 & \multicolumn{1}{c}{}                       & 24.9 &                         \\
por\_nld & 9.8  &                        & 10.0 & \multicolumn{1}{c}{}                       & 12.8                 & \multicolumn{1}{c}{}                       & 13.3 &                         \\
por\_rus & 9.1  &                        & 9.3  & \multicolumn{1}{c}{}                       & 17.2                 & \multicolumn{1}{c}{}                       & 18.0 &                         \\
por\_spa & 13.2 &                        & 13.1 & \multicolumn{1}{c}{}                       & 18.5                 & \multicolumn{1}{c}{}                       & 20.1 &                         \\
por\_tha & 44.2 &                        & 42.7 & \multicolumn{1}{c}{}                       & 46.6                 & \multicolumn{1}{c}{}                       & 47.1 &                         \\
por\_vie & 19.0 &                        & 19.2 & \multicolumn{1}{c}{}                       & 25.2                 & \multicolumn{1}{c}{}                       & 25.9 &                         \\
por\_yue & 11.6 &                        & 11.8 & \multicolumn{1}{c}{}                       & 28.3                 & \multicolumn{1}{c}{}                       & 27.2 &                         \\
por\_zho & 17.9 &                        & 17.9 & \multicolumn{1}{c}{}                       & 32.7                 & \multicolumn{1}{c}{}                       & 30.1 &                         \\ \midrule
rus\_deu & 15.2 & \multirow{14}{*}{20.6} & 16.3 & \multicolumn{1}{c}{\multirow{14}{*}{21.3}} & 14.9                 & \multicolumn{1}{c}{\multirow{14}{*}{22.8}} & 15.5 & \multirow{14}{*}{23.3}  \\
rus\_eng & 30.2 &                        & 29.6 & \multicolumn{1}{c}{}                       & 28.7                 & \multicolumn{1}{c}{}                       & 30.0 &                         \\
rus\_fra & 20.8 &                        & 22.5 & \multicolumn{1}{c}{}                       & 22.2                 & \multicolumn{1}{c}{}                       & 23.3 &                         \\
rus\_ind & 17.9 &                        & 19.0 & \multicolumn{1}{c}{}                       & 16.9                 & \multicolumn{1}{c}{}                       & 18.1 &                         \\
rus\_ita & 14.7 &                        & 15.7 & \multicolumn{1}{c}{}                       & 14.0                 & \multicolumn{1}{c}{}                       & 14.0 &                         \\
rus\_jpn & 22.8 &                        & 23.0 & \multicolumn{1}{c}{}                       & 29.5                 & \multicolumn{1}{c}{}                       & 30.7 &                         \\
rus\_kor & 25.6 &                        & 25.0 & \multicolumn{1}{c}{}                       & 21.5                 & \multicolumn{1}{c}{}                       & 23.1 &                         \\
rus\_nld & 13.0 &                        & 13.9 & \multicolumn{1}{c}{}                       & 11.6                 & \multicolumn{1}{c}{}                       & 11.6 &                         \\
rus\_por & 20.4 &                        & 21.6 & \multicolumn{1}{c}{}                       & 22.1                 & \multicolumn{1}{c}{}                       & 22.9 &                         \\
rus\_spa & 15.3 &                        & 16.0 & \multicolumn{1}{c}{}                       & 16.4                 & \multicolumn{1}{c}{}                       & 16.6 &                         \\
rus\_tha & 43.1 &                        & 41.6 & \multicolumn{1}{c}{}                       & 44.7                 & \multicolumn{1}{c}{}                       & 44.4 &                         \\
rus\_vie & 21.9 &                        & 23.1 & \multicolumn{1}{c}{}                       & 21.8                 & \multicolumn{1}{c}{}                       & 23.1 &                         \\
rus\_yue & 10.4 &                        & 11.9 & \multicolumn{1}{c}{}                       & 24.4                 & \multicolumn{1}{c}{}                       & 24.6 &                         \\
rus\_zho & 16.9 &                        & 18.7 & \multicolumn{1}{c}{}                       & 29.8                 & \multicolumn{1}{c}{}                       & 28.7 &                         \\ \midrule
spa\_deu & 7.9  & \multirow{14}{*}{17.6} & 10.1 & \multicolumn{1}{c}{\multirow{14}{*}{18.1}} & 12.8                 & \multicolumn{1}{c}{\multirow{14}{*}{21.9}} & 13.4 & \multirow{14}{*}{22.6}  \\
spa\_eng & 25.4 &                        & 25.4 & \multicolumn{1}{c}{}                       & 24.5                 & \multicolumn{1}{c}{}                       & 27.8 &                         \\
spa\_fra & 13.5 &                        & 14.7 & \multicolumn{1}{c}{}                       & 22.0                 & \multicolumn{1}{c}{}                       & 23.2 &                         \\
spa\_ind & 12.9 &                        & 14.7 & \multicolumn{1}{c}{}                       & 16.0                 & \multicolumn{1}{c}{}                       & 17.3 &                         \\
spa\_ita & 11.1 &                        & 11.8 & \multicolumn{1}{c}{}                       & 14.8                 & \multicolumn{1}{c}{}                       & 15.9 &                         \\
spa\_jpn & 24.4 &                        & 23.4 & \multicolumn{1}{c}{}                       & 29.6                 & \multicolumn{1}{c}{}                       & 30.2 &                         \\
spa\_kor & 27.6 &                        & 26.5 & \multicolumn{1}{c}{}                       & 21.8                 & \multicolumn{1}{c}{}                       & 22.7 &                         \\
spa\_nld & 9.2  &                        & 10.2 & \multicolumn{1}{c}{}                       & 10.3                 & \multicolumn{1}{c}{}                       & 11.6 &                         \\
spa\_por & 14.4 &                        & 15.0 & \multicolumn{1}{c}{}                       & 19.1                 & \multicolumn{1}{c}{}                       & 21.0 &                         \\
spa\_rus & 8.3  &                        & 9.8  & \multicolumn{1}{c}{}                       & 13.7                 & \multicolumn{1}{c}{}                       & 14.1 &                         \\
spa\_tha & 44.6 &                        & 43.9 & \multicolumn{1}{c}{}                       & 45.0                 & \multicolumn{1}{c}{}                       & 45.8 &                         \\
spa\_vie & 17.4 &                        & 18.8 & \multicolumn{1}{c}{}                       & 21.8                 & \multicolumn{1}{c}{}                       & 23.1 &                         \\
spa\_yue & 12.0 &                        & 11.9 & \multicolumn{1}{c}{}                       & 25.2                 & \multicolumn{1}{c}{}                       & 24.4 &                         \\
spa\_zho & 17.4 &                        & 17.8 & \multicolumn{1}{c}{}                       & 29.7                 & \multicolumn{1}{c}{}                       & 26.3 &                         \\  \midrule
tha\_deu & 9.3  & \multirow{14}{*}{12.8} & 9.6  & \multicolumn{1}{c}{\multirow{14}{*}{13.2}} & 7.8                  & \multicolumn{1}{c}{\multirow{14}{*}{12.5}} & 9.7  & \multirow{14}{*}{14.7}  \\
tha\_eng & 23.3 &                        & 22.7 & \multicolumn{1}{c}{}                       & 14.4                 & \multicolumn{1}{c}{}                       & 19.1 &                         \\
tha\_fra & 13.4 &                        & 14.1 & \multicolumn{1}{c}{}                       & 11.8                 & \multicolumn{1}{c}{}                       & 14.1 &                         \\
tha\_ind & 11.6 &                        & 13.0 & \multicolumn{1}{c}{}                       & 10.3                 & \multicolumn{1}{c}{}                       & 13.2 &                         \\
tha\_ita & 8.6  &                        & 9.5  & \multicolumn{1}{c}{}                       & 7.2                  & \multicolumn{1}{c}{}                       & 8.7  &                         \\
tha\_jpn & 17.2 &                        & 16.3 & \multicolumn{1}{c}{}                       & 22.6                 & \multicolumn{1}{c}{}                       & 23.9 &                         \\
tha\_kor & 20.8 &                        & 20.1 & \multicolumn{1}{c}{}                       & 15.4                 & \multicolumn{1}{c}{}                       & 19.2 &                         \\
tha\_nld & 8.4  &                        & 9.1  & \multicolumn{1}{c}{}                       & 6.8                  & \multicolumn{1}{c}{}                       & 8.2  &                         \\
tha\_por & 12.9 &                        & 13.9 & \multicolumn{1}{c}{}                       & 10.8                 & \multicolumn{1}{c}{}                       & 14.0 &                         \\
tha\_rus & 9.0  &                        & 10.0 & \multicolumn{1}{c}{}                       & 7.9                  & \multicolumn{1}{c}{}                       & 9.4  &                         \\
tha\_spa & 10.0 &                        & 10.7 & \multicolumn{1}{c}{}                       & 9.8                  & \multicolumn{1}{c}{}                       & 11.6 &                         \\
tha\_vie & 14.3 &                        & 15.2 & \multicolumn{1}{c}{}                       & 14.6                 & \multicolumn{1}{c}{}                       & 17.3 &                         \\
tha\_yue & 8.0  &                        & 8.0  & \multicolumn{1}{c}{}                       & 16.1                 & \multicolumn{1}{c}{}                       & 18.1 &                         \\
tha\_zho & 12.4 &                        & 12.8 & \multicolumn{1}{c}{}                       & 19.6                 & \multicolumn{1}{c}{}                       & 20.1 &                         \\  \midrule
vie\_deu & 11.5 & \multirow{14}{*}{17.5} & 11.5 & \multicolumn{1}{c}{\multirow{14}{*}{17.5}} & 10.4                 & \multicolumn{1}{c}{\multirow{14}{*}{18.2}} & 11.3 & \multirow{14}{*}{19.0}  \\
vie\_eng & 25.6 &                        & 25.2 & \multicolumn{1}{c}{}                       & 21.1                 & \multicolumn{1}{c}{}                       & 23.8 &                         \\
vie\_fra & 17.5 &                        & 17.8 & \multicolumn{1}{c}{}                       & 16.6                 & \multicolumn{1}{c}{}                       & 17.3 &                         \\
vie\_ind & 15.9 &                        & 17.5 & \multicolumn{1}{c}{}                       & 14.2                 & \multicolumn{1}{c}{}                       & 15.7 &                         \\
vie\_ita & 11.3 &                        & 11.5 & \multicolumn{1}{c}{}                       & 10.2                 & \multicolumn{1}{c}{}                       & 11.2 &                         \\
vie\_jpn & 21.8 &                        & 20.6 & \multicolumn{1}{c}{}                       & 25.0                 & \multicolumn{1}{c}{}                       & 26.2 &                         \\
vie\_kor & 23.9 &                        & 21.7 & \multicolumn{1}{c}{}                       & 19.9                 & \multicolumn{1}{c}{}                       & 20.4 &                         \\
vie\_nld & 10.6 &                        & 10.9 & \multicolumn{1}{c}{}                       & 8.5                  & \multicolumn{1}{c}{}                       & 9.3  &                         \\
vie\_por & 16.4 &                        & 16.8 & \multicolumn{1}{c}{}                       & 15.6                 & \multicolumn{1}{c}{}                       & 17.0 &                         \\
vie\_rus & 12.1 &                        & 12.1 & \multicolumn{1}{c}{}                       & 11.0                 & \multicolumn{1}{c}{}                       & 11.6 &                         \\
vie\_spa & 12.1 &                        & 12.3 & \multicolumn{1}{c}{}                       & 12.7                 & \multicolumn{1}{c}{}                       & 13.8 &                         \\
vie\_tha & 40.6 &                        & 39.4 & \multicolumn{1}{c}{}                       & 42.6                 & \multicolumn{1}{c}{}                       & 43.1 &                         \\
vie\_yue & 11.4 &                        & 12.0 & \multicolumn{1}{c}{}                       & 21.8                 & \multicolumn{1}{c}{}                       & 21.0 &                         \\
vie\_zho & 14.8 &                        & 15.1 & \multicolumn{1}{c}{}                       & 25.0                 & \multicolumn{1}{c}{}                       & 24.1 &                         \\  \midrule
yue\_deu & 8.6  & \multirow{14}{*}{15.2} & 8.6  & \multicolumn{1}{c}{\multirow{14}{*}{14.9}} & 7.6                  & \multicolumn{1}{c}{\multirow{14}{*}{15.5}} & 8.2  & \multirow{14}{*}{16.3}  \\
yue\_eng & 18.8 &                        & 17.8 & \multicolumn{1}{c}{}                       & 16.1                 & \multicolumn{1}{c}{}                       & 18.2 &                         \\
yue\_fra & 13.4 &                        & 13.5 & \multicolumn{1}{c}{}                       & 13.6                 & \multicolumn{1}{c}{}                       & 14.0 &                         \\
yue\_ind & 12.2 &                        & 12.9 & \multicolumn{1}{c}{}                       & 10.4                 & \multicolumn{1}{c}{}                       & 11.8 &                         \\
yue\_ita & 10.0 &                        & 9.8  & \multicolumn{1}{c}{}                       & 8.9                  & \multicolumn{1}{c}{}                       & 9.3  &                         \\
yue\_jpn & 14.8 &                        & 14.8 & \multicolumn{1}{c}{}                       & 22.9                 & \multicolumn{1}{c}{}                       & 24.6 &                         \\
yue\_kor & 19.9 &                        & 19.4 & \multicolumn{1}{c}{}                       & 18.2                 & \multicolumn{1}{c}{}                       & 20.5 &                         \\
yue\_nld & 8.0  &                        & 7.9  & \multicolumn{1}{c}{}                       & 7.1                  & \multicolumn{1}{c}{}                       & 7.5  &                         \\
yue\_por & 12.9 &                        & 12.9 & \multicolumn{1}{c}{}                       & 12.1                 & \multicolumn{1}{c}{}                       & 12.8 &                         \\
yue\_rus & 8.6  &                        & 8.4  & \multicolumn{1}{c}{}                       & 8.2                  & \multicolumn{1}{c}{}                       & 8.4  &                         \\
yue\_spa & 10.8 &                        & 10.9 & \multicolumn{1}{c}{}                       & 10.8                 & \multicolumn{1}{c}{}                       & 11.1 &                         \\
yue\_tha & 35.2 &                        & 32.8 & \multicolumn{1}{c}{}                       & 38.7                 & \multicolumn{1}{c}{}                       & 39.9 &                         \\
yue\_vie & 15.7 &                        & 16.0 & \multicolumn{1}{c}{}                       & 16.0                 & \multicolumn{1}{c}{}                       & 17.1 &                         \\
yue\_zho & 23.4 &                        & 23.3 & \multicolumn{1}{c}{}                       & 26.7                 & \multicolumn{1}{c}{}                       & 24.8 &                         \\ \midrule
zho\_deu & 10.2 & \multirow{14}{*}{16.7} & 10.4 & \multicolumn{1}{c}{\multirow{14}{*}{17.0}} & 9.6                  & \multicolumn{1}{c}{\multirow{14}{*}{19.2}} & 11.0 & \multirow{14}{*}{19.6}  \\
zho\_eng & 21.7 &                        & 22.4 & \multicolumn{1}{c}{}                       & 23.1                 & \multicolumn{1}{c}{}                       & 23.9 &                         \\
zho\_fra & 16.7 &                        & 16.6 & \multicolumn{1}{c}{}                       & 17.4                 & \multicolumn{1}{c}{}                       & 18.2 &                         \\
zho\_ind & 13.9 &                        & 15.5 & \multicolumn{1}{c}{}                       & 14.0                 & \multicolumn{1}{c}{}                       & 14.8 &                         \\
zho\_ita & 11.6 &                        & 11.4 & \multicolumn{1}{c}{}                       & 10.7                 & \multicolumn{1}{c}{}                       & 11.3 &                         \\
zho\_jpn & 18.1 &                        & 17.9 & \multicolumn{1}{c}{}                       & 27.1                 & \multicolumn{1}{c}{}                       & 28.8 &                         \\
zho\_kor & 23.4 &                        & 23.4 & \multicolumn{1}{c}{}                       & 22.3                 & \multicolumn{1}{c}{}                       & 23.0 &                         \\
zho\_nld & 10.8 &                        & 10.9 & \multicolumn{1}{c}{}                       & 8.7                  & \multicolumn{1}{c}{}                       & 8.9  &                         \\
zho\_por & 16.2 &                        & 16.4 & \multicolumn{1}{c}{}                       & 16.7                 & \multicolumn{1}{c}{}                       & 17.3 &                         \\
zho\_rus & 9.8  &                        & 10.6 & \multicolumn{1}{c}{}                       & 10.1                 & \multicolumn{1}{c}{}                       & 10.8 &                         \\
zho\_spa & 12.6 &                        & 13.2 & \multicolumn{1}{c}{}                       & 14.2                 & \multicolumn{1}{c}{}                       & 14.6 &                         \\
zho\_tha & 38.8 &                        & 38.0 & \multicolumn{1}{c}{}                       & 42.0                 & \multicolumn{1}{c}{}                       & 43.0 &                         \\
zho\_vie & 18.0 &                        & 18.7 & \multicolumn{1}{c}{}                       & 20.0                 & \multicolumn{1}{c}{}                       & 20.6 &                         \\
zho\_yue & 12.3 &                        & 12.9 & \multicolumn{1}{c}{}                       & 32.5                 & \multicolumn{1}{c}{}                       & 28.7 &                         \\ \midrule
\textbf{Avg.}     &\multicolumn{2}{c}{{18.8}}                        & \multicolumn{2}{c}{{19.0}}    & \multicolumn{2}{c}{{20.6}}                   & \multicolumn{2}{c}{{21.4}}                      \\ \bottomrule
\end{tabular}
